Needs, trends, and advances in scintillators for radiographic imaging and tomography

Scintillators are important materials for radiographic imaging and tomography (RadIT), when ionizing radiations are used to reveal internal structures of materials. Since its invention by R\"ontgen, RadIT now come in many modalities such as absorption-based X-ray radiography, phase contrast X-ray imaging, coherent X-ray diffractive imaging, high-energy X- and $\gamma-$ray radiography at above 1 MeV, X-ray computed tomography (CT), proton imaging and tomography (IT), neutron IT, positron emission tomography (PET), high-energy electron radiography, muon tomography, etc. Spatial, temporal resolution, sensitivity, and radiation hardness, among others, are common metrics for RadIT performance, which are enabled by, in addition to scintillators, advances in high-luminosity accelerators and high-power lasers, photodetectors especially CMOS pixelated sensor arrays, and lately data science. Medical imaging, nondestructive testing, nuclear safety and safeguards are traditional RadIT applications. Examples of growing or emerging applications include space, additive manufacturing, machine vision, and virtual reality or `metaverse'. Scintillator metrics such as light yield and decay time are correlated to RadIT metrics. More than 160 kinds of scintillators and applications are presented during the SCINT22 conference. New trends include inorganic and organic scintillator heterostructures, liquid phase synthesis of perovskites and $\mu$m-thick films, use of multiphysics models and data science to guide scintillator development, structural innovations such as photonic crystals, nanoscintillators enhanced by the Purcell effect, novel scintillator fibers, and multilayer configurations. Opportunities exist through optimization of RadIT with reduced radiation dose, data-driven measurements, photon/particle counting and tracking methods supplementing time-integrated measurements, and multimodal RadIT.

==> (inline-0) <==
\begin{longtable}{|l|c|c|c|c|c|c|}
\caption{\normalsize A summary of scintillators and intended applications based on the presentations during the SCINT22 conference. The scintillator metrics include light yield (LY), linearity/nonlinearity of the light yield as a function of energy deposition (NL), energy resolution ($\sigma_E$), single photon sensitivity (SP), spatial resolution ($\delta$), spectrum tuning capabilities (CL),  light emission anisotropy (EA), high density ($\rho$), high {\it effective} atomic number ($Z_{eff}$), efficiency of absorption, attenuation (Eff.), radiation hardness (RH), decay time ($\tau_d$), neutron/$\gamma$-ray discrimination (n/$\gamma$),
stability to environment (SE) such as temperature, humidity, environmental radiation,  adequacy for dose measurement (DS),  size (SZ) and cost. } \\

\hline
\multicolumn{1}{|c|}{\textbf{Composition}} & \multicolumn{1}{c|}{\textbf{Popular Name}} & \multicolumn{1}{c|}{\textbf{Material Phase}} &
\multicolumn{1}{|c|}{\textbf{Metric}} & \multicolumn{1}{|c|}{\textbf{Application}} & \multicolumn{1}{|c|}{\textbf{Institution}}  & \multicolumn{1}{|c|}{\textbf{Note}} \\ 

%            {\bf Composition} & {\bf Popular Name} & {\bf Material Phase} & {\bf Metric} & {\bf Application} &{\bf Institution}  & Note\\
            &&&&& [First Author] & \\
         \hline
         A\textsubscript{2}XY\textsubscript{4}~\textsuperscript{\textit{av}} & & Perovskite & LY,  &  & LRS-PORT  &  \\
         {\it also} :Li doping  & & crystal~\textsuperscript{\textit{av}} & $\tau_d$& & [M. Sheikh] & \\
         \hline
            BaF\textsubscript{2} &  & crystal & $\sigma_E$, $\tau_d$ \textsuperscript{\textit{a}}  & HEP & CERN & Ref.~\textsuperscript{\textit{b}} \\
            &&&&&[R. Cala']& \\
	    &&&&	HEP/cal., &  Caltech [C. Hu] & Ref.~\textsuperscript{\textit{b}} \\
            & & &  & X-ray &  & \\
	   \hline 
            BaF\textsubscript{2}:Y &  & crystal & $\tau_d$ & HEP & CERN & \\
            &&&&&[R. Cala']&\\
            &&&& HEP, X-ray &  Caltech [C. Hu] &  \\
             \hline
            (BaO:2SiO\textsubscript{2}):Ce &  & glass & LY, cost & EIC &  BNL [C. Woody] &  Gd doping \\
             \hline
            Bi\textsubscript{4}Ge\textsubscript{3}O\textsubscript{12} & BGO & crystal & $\tau_d$ & PET & i3M [D. Bonifacio] & \\
            &&& & & Cranfield U. &\\
            &&&&& [E. Rogers]&\\
            & & &RH, SZ, & dark & USTC [C. Liu] & \\
            &&& SE~\textsuperscript{\textit{az}} , LY &matter &&\\
            &&crystal&$Z_{eff}$, $\rho$, $\delta$&$\gamma$-ray& LANL &\\
            &&(segmented)&&&[N. Winch]&\\
            \hline
            Bi\textsubscript{4}Ge\textsubscript{3}O\textsubscript{12}/BaF\textsubscript{2} & BGO/BaF2 & meta- & $\tau_d$ & PET & i3M [D. Bonifacio] & \\
            & & scintillator & & & & \\
            \hline
            Bi\textsubscript{4}Ge\textsubscript{3}O\textsubscript{12} + & BGO + & hetero- & $\tau_d$ & PET & CERN [F. Pagano] & \\
            C\textsubscript{9}H\textsubscript{10} &EJ-232 &structure~\textsuperscript{\textit{al}} &&&& \\
            (Polyvinyltoluene) & (PVT) & & && & \\
                          \hline
             C\textsubscript{7}H\textsubscript{8} & [PPO] \textsuperscript{\textit{l}}  & liquid & LY & Radio- &  CEA/LNHB & Ref.~\textsuperscript{\textit{b}} \\
             (Toluene) &   &  & & chemistry & [B. Sabot]   & \\
             \hline
            C\textsubscript{8}H\textsubscript{8}& BCF-10 & plastic &  LY & muon &  UNLV &  \\
            (polystyrene) &  & (fiber) &   & & [J. Schoetker]  & \\
            \hline
             C\textsubscript{8}H\textsubscript{8}&BCF-20&plastic &$Z_{eff}$, $\rho$, &$\gamma$-ray& LANL &\\
            (polystyrene)&&(fiber)&$\delta$, LY&&[N. Winch]&\\
            \hline
            C\textsubscript{8}H\textsubscript{8}& [PTP]~\textsuperscript{\textit{l}}+ & plastic &  LY & LHC & UNL~\textsuperscript{\textit{ad}} [B.  &  \\
            (polystyrene) & [POPOP]~\textsuperscript{\textit{l}} & (fiber) &   & & Pinheiro-Pereira] & \\
             \hline
            C\textsubscript{8}H\textsubscript{8} & EJ-276~\textsuperscript{\textit{y}}  & plastic &  LY  & proton &  UC Berkeley  & \\
             (polystyrene) & & & LY, NL  & C ion  &  [T. Laplace]  & \\
             \hline
             C\textsubscript{8}H\textsubscript{8}~\textsuperscript{\textit{ak}} & `nanoguide' & plastic &  LY, $\delta$,  & neutron &  LANL & Ref.~\textsuperscript{\textit{b}} \\
             (polystyrene) & & fiber & EA  &   &  [D. Schaper]  & \\
              \hline
            C\textsubscript{8}H\textsubscript{10} & EJ-309  & liquid &  LY  & proton &  UC Berkeley  & \\
             (Xylene) & & & LY, NL  & C ion  &  [T. Laplace]  & \\
	    \hline
            C\textsubscript{9}H\textsubscript{10} & BC-400 & plastic & LY, $\tau_d$, RH & heavy ion & GSI [M. Saifulin] & \\
             (Polyvinyltoluene) & (PVT) &  &  &  & & \\
            \hline
            C\textsubscript{9}H\textsubscript{10} & EJ-200 & plastic & LY, $\delta$ & neutron & LANL & \\
             (Polyvinyltoluene) & (PVT) &  &  &  & [D. Schaper] & \\
            \hline
            C\textsubscript{9}H\textsubscript{10} & EJ-204  & plastic & CL, LY~\textsuperscript{\textit{ae}}   & $\gamma$-ray, X-ray &  UC Berkeley  & \\
             (Polyvinyltoluene) & (PVT) & & && [J. Brown] & \\
             &&& LY & proton & UC Berkeley & \\
             & & & LY, NL  & C ion  &  [T. Laplace]  & \\
             & & &   n/$\gamma$ & neutron & UC Berkeley  & \\
              & &  & & (TCSPC) & [J. Sebastian] & \\
             \hline
            C\textsubscript{9}H\textsubscript{10}& EJ-208 & plastic &  $\tau_d$, LY & proton &  LANL [M.  &  \\
            (Polyvinyltoluene) & (PVT) & &   & & Schanz] &  \\
             \hline
             C\textsubscript{9}H\textsubscript{10} & EJ-232Q  & plastic &  n/$\gamma$ & neutron &  UC Berkeley  & Ref.~\textsuperscript{\textit{b}} \\
              (Polyvinyltoluene) & (PVT) &  &  & (TCSPC) & [J. Sebastian] & \\
              \hline
            C\textsubscript{9}H\textsubscript{10} & EJ-270 ($^6$Li)  & plastic &  LY & neutron &  STFC [G. Sykora] & Ref.~\textsuperscript{\textit{b}} \\
             (Polyvinyltoluene) & (PVT) &  &   & & & \\
             \hline
            C\textsubscript{x}H\textsubscript{y}~\textsuperscript{\textit{ac}} & & polymer~\textsuperscript{\textit{ac}}  &  LY, $\tau_d$, EA & $\alpha$-particle &  CNRS/U.  & \\
             && (film) &   & & Bordeaux & \\
             &&&&&[C. Cerna] & \\
             \hline
            C\textsubscript{x}H\textsubscript{y} + C\textsubscript{u}H\textsubscript{v} ~\textsuperscript{\textit{af}} & & plastic &  n/$\gamma$/$\alpha$/$\beta$~\textsuperscript{\textit{af}}  &  &  CEA/U. Paris & \\
             && composite&   & & [G. Bertrand] & \\
             && (three-layer) &   & &  & \\
	 \hline
            CaMoO\textsubscript{4}  & CMO & crystal & LY, SE & dark & IBS [I. Pandey]  & \\
            &  &  &  & matter &  & \\
            &  & &  & 0$\nu$-DBD & IBS & \\
            && & & & [B. Mailyan] & \\
	  \hline
            CdSe/CdS &  & nano- &CL, LY, & X-ray,&CRNS/U. Lyon & \\
            + &&platelets&$\tau_d$, SE&$\gamma$-ray&[Z. Meng] & \\
            Lu\textsubscript{2}SiO\textsubscript{5}:Ce &LSO &crystal&&&& \\
	  \hline
            CdWO\textsubscript{4} &  & crystal & EA & dark &  Tohoku U. &  \\
             &  &  &  & matter &  [S. Kurosawa] & Ref.~\textsuperscript{\textit{b}} \\
            &  & & LY, $\tau_d$ & X-ray & UTK [K. Pestovich]  & Ref.~\textsuperscript{\textit{b}}  \\
            & & & $Z_{eff}$,$\rho$ & $\gamma$-ray\textsuperscript{\textit{e}} & RMD [E. van Loef] & Ref.~\textsuperscript{\textit{b}} \\
            &&&LY&&&\\
            \hline
            CeBr\textsubscript{3}&  & composite & Eff., $\delta$ & & Tohoku U.  & \\
            && (fiber)~\textsuperscript{\textit{v}} & & & [K. Kamada]& \\
            \hline
            CeBr\textsubscript{3-x}I\textsubscript{x} &  & crystal & LY, $\tau_d$ & X-ray & RMD [B. Singh]  &  \\
             &  & (film)  &  & & &  \\
             \hline
            Cs\textsubscript{3}Cu\textsubscript{2}Cl\textsubscript{5}~\textsuperscript{\textit{ar}}  &  & crystal & LY  & X-, $\gamma$-ray& SICCAS   & Ref.~\textsuperscript{\textit{b}} \\
            &&&&&[Y. Wu]& \\
	   \hline
            Cs\textsubscript{5}Cu\textsubscript{3}Cl\textsubscript{6}I\textsubscript{2}~\textsuperscript{\textit{ar}}  &  & crystal & LY, $\tau_d$,  & X-, $\gamma$-ray& SICCAS   & Ref.~\textsuperscript{\textit{b}} \\
            &&&$Z_{eff.}$, SE,&&[Y. Wu]& \\
            &&&$\sigma_E$&&& \\
             \hline
            CsCu\textsubscript{2}I\textsubscript{3}~\textsuperscript{\textit{ar}}  &  & crystal & LY, $\tau_d$,  & X-, $\gamma$-ray& SICCAS   & Ref.~\textsuperscript{\textit{b}} \\
            &&&$Z_{eff.}$, SE,&&[Y. Wu]& \\
            &&&$\sigma_E$&&& \\
            \hline
            Cs\textsubscript{3}Cu\textsubscript{2}I\textsubscript{5}~\textsuperscript{\textit{ar}}  &  & crystal & LY  & X-, $\gamma$-ray& SICCAS   & Ref.~\textsuperscript{\textit{b}} \\
            &&&&&[Y. Wu]& \\
	    \hline
            Cs\textsubscript{4}EuX\textsubscript{6}:Sm, &  & `sample' & LY, CL, & X-ray & Delft U.  &  \\
            X=Br, Cl& &  & $\tau_d$ & & [C. van Aarle] & \\
            \hline
             Cs\textsubscript{2}HfI\textsubscript{6} & CHI & crystal & DS & $\gamma$-ray &  Tohoku U.  & \\
              &  &  &  &  & [D. Matsukura] & Ref.~\textsuperscript{\textit{b}}\\
              & & & & & [C. Fujiwara] & Ref.~\textsuperscript{\textit{b}}\\
              \hline
            CsI (pure) &  & crystal & $\sigma_E$, $\tau_d$ & electron & JINR~\textsuperscript{\textit{z}}& \\
            &&&&& [N. Atanov] & \\
             \hline
            CsI:Tl &  & composite & Eff., $\delta$ & & Tohoku U.  & \\
            && (fiber)~\textsuperscript{\textit{v}} & & &[K. Kamada] & \\
            &&crystal&  NL, $\sigma_E$ &  $\gamma$-ray& Teledyne FLIR & \\
            &&&&&[F. Liang]&\\
            &&& LY, $\tau_d$ & X-ray & UTK  & Ref.~\textsuperscript{\textit{b}}  \\
            &&&&& [K. Pestovich] & \\
            & & & LY & proton &  LANL [M. &\\
            &&&&& Schanz] &  \\
            && `sample' & CL & & Wake Forest U.& \\
            &&&&& [K. Ucer] & \\
            &&crystal&$n/\gamma$/p/$\alpha$&neutron& Kyungpook NU. &\\
            &&&SZ,$\tau_d$&& [P. Vuong] &\\
            &&crystal&$Z_{eff}$, $\rho$, $\delta$&$\gamma$-ray& LANL &\\
            &&(segmented)&&&[N. Winch]&\\
             \hline
            CsI:Eu &  & `sample' & CL & & Wake Forest U.& \\
            &&&&& [K. Ucer] & \\
            \hline
            CsI/\textsuperscript{6}LiBr:Tl &  & eutectic & LY & neutron &  Tohoku U. &\\
            &&&&&[R. Yajima] &  \\
             \hline
            Cs\textsubscript{2}LiLaBr\textsubscript{6} & CLLB & crystal &  LY & neutron &  STFC [G. Sykora] & Ref.~\textsuperscript{\textit{b}} \\
             \hline
            Cs\textsubscript{2}LiLa(Br,Cl)\textsubscript{6}:Ce & CLLBC & crystal &  SE~\textsuperscript{\textit{u}}, LY & neutron &  RMD & \\
            &&&&& [N. Kaneshige] & \\
            & & & LY & $\gamma$-ray, neutron & Fisk U. & Ref.~\textsuperscript{\textit{b}}  \\
            &&&&& [R. Hawrami] & \\
               \hline
            Cs\textsubscript{2}LiYCl\textsubscript{6}:Ce & CLYC & crystal &  LY & $\gamma$-ray, neutron & Fisk U. & Ref.~\textsuperscript{\textit{b}}\\
            &&&&&[R. Hawrami] &  \\
              & & & n/$\gamma$& neutron & BARC/HBNI & Ref.~\textsuperscript{\textit{b}} \\
              &&&&& [Sonu] & \\
              & & & LY & neutron & STFC [G. Sykora]  & Ref.~\textsuperscript{\textit{b}} \\
             &  &  &  LY & neutron &  Tohoku U.  & Ref.~\textsuperscript{\textit{b}} \\
             &&&&& [K. Kim] &\\
             &&&&& [R. Yajima] &\\
            \hline
            CsPbBr\textsubscript{3} &  & nano- &CL, LY & radio-&CRNS/U. Lyon & \\
            & & crystal (NC) &&isotope &[M. Baravaglio] & \\
            &&(Colloidal) &&&& \\
            && NC & RH & $\gamma$-ray & U. Milano-Bicocca  &  \\
            & &  &  &  & [F. Cova] & \\
            &&imbedded NC & $\tau_d$, LY &X-ray, HEP&CTU [K. D\v{e}ck\'a]&\\
            &&imbedded NC~\textsuperscript{\textit{am}}  & $\tau_d$ & PET & CERN [F. Pagano] & \\
            &&crystal&&&Delft U.& Ref.~\textsuperscript{\textit{b}}\\
            &&&&&[J. van Blaaderen]&\\
            \hline
            CsPbBr\textsubscript{3}:F~\textsuperscript{\textit{aa}}  &  & nano- & RH & $\gamma$-ray & U. Milano-Bicocca  &  \\
            & & crystal & & & [F. Cova] & \\
            \hline
            CsPbBr\textsubscript{3} + &  & thin film &$\tau_d$, LY & X-ray, &CTU & \\
            (Gd,Ce)\textsubscript{3}(Ga,Al)\textsubscript{5}O\textsubscript{12}& GAGG:Ce & crystal &&HEP &[K. D\v{e}ck\'a] & \\
            && (substrate)&&&& \\
            \hline
            Cs\textsubscript{4}PbBr\textsubscript{6}  &  & nano- & SE & PET, HEP & CTU  &  Ref.~\textsuperscript{\textit{b}} \\
            & & crystal~\textsuperscript{\textit{ao}} & & X-ray & [V. \v{C}uba] & \\
            \hline
            Cs\textsubscript{2}ZnCl\textsubscript{4} &  & crystal & $\tau_d$, LY  & X-ray &  Caltech [C. Hu] & \\
              & & & LY, $\tau_d$ & HEP, & UTK  &  \\
             &  &  &  & X-ray, PET &  [D. Rutstrom]  &  \\
             \hline
            Cs\textsubscript{3}ZnCl\textsubscript{5}  &  & crystal & LY, $\tau_d$ & HEP, & UTK   & \\
             &  &  &  & X-ray, PET &  [D. Rutstrom] &  \\
              \hline
            Ga\textsubscript{2}O\textsubscript{3} &  & crystal & $\tau_d$ & X-ray & Caltech [C. Hu] & \\
             \hline
            Gd\textsubscript{3}(Al,Ga)\textsubscript{5}O\textsubscript{12}:Ce & GAGG & crystal & LY, NL&X-, $\gamma$-ray& LANL/UNM&\\
              &&&&&[T. Espinoza]& \\
            &&& RH & cal. &  INFN/U. &\\
            &&&&&Milano-Bicocca & \\
             & & & &  &  [M. Lucchini] & \\
            & & & Eff., $\tau_d$ & X-ray &  STFC [S. Richards] & \\
             & & & $Z_{eff}$,$\rho$,& PCCT~\textsuperscript{\textit{g}} & U. Sussex  & Ref.~\textsuperscript{\textit{b}}  \\
             &&&LY && [N. Tuccori] &\\
             &&&&HEP & FZU & Ref.~\textsuperscript{\textit{b}} \\
             &&&&& [O. Zapal\'ik] & \\
             & GAGG+ &  & SZ, RH & HEP & Crytur [S. S\'ykorov\'a] & \\
            & (GaGG) &  & LY & proton &  LANL [M. Schanz] & \\
            {\it also}  :Mg doping & & crystal &  LY, RH & proton, $\gamma$-ray & U. Giessen & \\
            &&&&& [V. Dormenev] & \\
            {\it also}  :Mg doping & & crystal &  LY, RH & X-ray, $\gamma$-ray & CERN [L. & \\
            &&&&& Martinazzoli] & \\
            &&ceramic&LY, SE, &$\gamma$-ray&Korea U.&\\
            &&&$\sigma_E$&&[W. Lee]&\\
            &&&SE, Eff. &&[A. Melis]& \\
            &&&SE~\textsuperscript{\textit{aaa}} &&[C. Park]&\\
	     \hline
            Gd\textsubscript{3}Al\textsubscript{2}Ga\textsubscript{3}O\textsubscript{12} - X~\textsuperscript{\textit{p}}  & GaGG & crystal & LY, $\tau_d$ & $\gamma$-ray &  U. Paris [D. Pailot] & \\
            \hline
              GdAlO\textsubscript{3}:Ce & GdAP & crystal  & $\tau_d$, $\rho$, LY & X-ray & FZU [M. Nikl] & Ref.~\textsuperscript{\textit{b}} \\
	     \hline
            (Gd,Ce,Mg)\textsubscript{3}- & GFAG & crystal & LY, $\tau_d$ & $\gamma$-ray &  U. Paris [D. Pailot] & \\
            (Al,Ga)\textsubscript{5}O\textsubscript{12}~\textsuperscript{\textit{q}} &&&&&&\\
            \hline
             Gd\textsubscript{3}Al\textsubscript{2}Sc\textsubscript{3}O\textsubscript{12}:Ce&GSAG &crystal&&HEP & FZU & \\
             {\it also} :Pr doping&&&&& [O. Zapal\'ik] & \\
             \hline
            (Gd,Y)\textsubscript{3}Al\textsubscript{3}Ga\textsubscript{2}- & GYAGG & crystal  & LY, $\tau_d$ &&Vilnius U.& \\
            O\textsubscript{12}:Ce&&& &  &  [S.Nargelas] &  \\
            (Gd,Y)\textsubscript{3}Ga\textsubscript{2}Al\textsubscript{3}-  & GYGAG & crystal &  NL, $\sigma_E$ &  $\gamma$-ray& Teledyne FLIR & \\
            O\textsubscript{12}:Ce&&&&&[F. Liang]&\\
             \hline
            Gd\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}:Ce \textsuperscript{\textit{c}} & GGAG & ceramic & LY, $\tau_d$ & X-ray & RMD [Y. Wang]  &  \\
	     \hline
            Gd\textsubscript{2}Hf\textsubscript{2}O\textsubscript{7}:Nd & GHO & crystal & $Z_{eff}$, $\rho$, & DS & Tohoku U. & \\
             &  &  &  CL~\textsuperscript{\textit{x}}  & (remote) & [S. Ishizawa]  & \\
             \hline
             (Gd,Lu,Eu)\textsubscript{2}O\textsubscript{3}&GLO&ceramic&$Z_{eff}$, $\rho$, &$\gamma$-ray& LANL &\\
            &&&$\delta$, LY&&[N. Winch]&\\
	     \hline
            Gd\textsubscript{2}O\textsubscript{2}S & GOS & ceramic & LY & neutron &  Kurchatov Inst. & \\
             & or Gadox &   &  & &  [I. Komendo] & Ref.~\textsuperscript{\textit{b}} \\
            & & & LY, $\tau_d$ & X-ray & RMD [B. Singh]  &  Ref.~\textsuperscript{\textit{b}} \\
              \hline
            Gd\textsubscript{2}O\textsubscript{2}S:Tb & P43 & powder~\textsuperscript{\textit{o}} & RH, SP, $\tau_d$ & X-ray & ESRF [K. Pauwels] &  \\
            &  & film & LY, $\tau_d$ & X-ray & IIT [A. Shultzman] &  Ref.~\textsuperscript{\textit{b}} \\
              &  & (screen) &  &  &  &   \\
              &  & & $\tau_d$, $\delta$ & neutron & FRM II/TUM & \\
             &&&&&[A. Losko]& \\
              \hline
            Gd\textsubscript{3}(Sc,Al)\textsubscript{5}O\textsubscript{12}:Ce \textsuperscript{\textit{c}} & GSAG & crystal & LY, $\tau_d$ & X-ray & Charles U. & \\ 
            &&&&&  [M. Kucera]  &  \\
            \hline
            (Gd, Lu)\textsubscript{3}(Ga,Al)\textsubscript{5}- &  & powder & LY, cost &  & UoD/UO [J. Indrei]  & Ref.~\textsuperscript{\textit{b}}\\
            O\textsubscript{12}:Ce&&&&&& \\
	     \hline
            (GdX)\textsubscript{3}(GaY)\textsubscript{5}O\textsubscript{12} \textsuperscript{\textit{d}} & GGAG & ceramic & LY, $\tau_d$ & X-ray & RMD [Y. Wang]  &  \\
             \hline
             Gd\textsubscript{2}SiO\textsubscript{5}&GSO &crystal&SE, LY, &0$\nu$DBD & USTC & \\
             &&&CL, $\tau_d$&(0$\nu$2$\beta$)& [Z. Jia] & \\
	   \hline
            H\textsubscript{2}O + X & WbLS~\textsuperscript{\textit{h}} & liquid & LY, cost & $\bar{\nu}_e$ & UC Berkeley & Ref.~\textsuperscript{\textit{b}} \\
             & & &  &  &  [N. Tausik] & \\
             H\textsubscript{2}O + LS~\textsuperscript{\textit{hj}} & scintillator & & $\tau_d$, CL & $\bar{\nu}_e$ &   [W. Wolszczak] & \\
             &`cocktail' &&&&&\\
             \hline
             H\textsubscript{2}O+ Au+X & LS~\textsuperscript{\textit{k}}  & liquid & LY~\textsuperscript{\textit{k}} & Radio- &  CEA/LNHB  & Ref.~\textsuperscript{\textit{b}}\\
            & (Ultima gold) & &  & chemistry &  [B. Sabot] & \\
            \hline
            HfO\textsubscript{2} &  & composite & $Z_{eff}$,$\rho$ & X-ray & FZU [I. Villa] & \\
            &  & (nano) &  & (medical) & & \\
            \hline
            LaBr\textsubscript{3}:Ce  &  & crystal & LY, $\tau_d$ & X-ray & Delft U. & \\
            &&&&& [J. de Haas]  & \\
             \hline
            LaCl\textsubscript{3} &  & crystal & n/$\gamma$& neutron & BARC/HBNI &\\
            &&&&&[Sonu] & \\
            &&&$n/\gamma$/p/$\alpha$&neutron& Kyungpook NU. &\\
            &&&SZ,$\tau_d$&& [P. Vuong] &\\
             \hline
            LaCl\textsubscript{3}:Ce &  & composite & Eff., $\delta$ & & Tohoku U. & \\
            && (fiber)~\textsuperscript{\textit{v}} & & & [K. Kamada] & \\
            \hline
            LaCl\textsubscript{3} + LiI~\textsuperscript{\textit{ab}}  &  & crystal & n/$\gamma$& neutron & BARC/HBNI &\\
            &&&&& [Sonu] & \\
            \hline
            La\textsubscript{2}Hf\textsubscript{2}O\textsubscript{7}:Yb & LHO & crystal & $Z_{eff}$, $\rho$, & DS & Tohoku U. & \\
            {\it also} :Nd doping &  &  & CL~\textsuperscript{\textit{x}}  & (remote) &  [S. Ishizawa] & \\
            \hline
            LaI:(Eu,Sr)~\textsuperscript{\textit{ab}}  &  & crystal & n/$\gamma$& neutron & BARC/HBNI & \\
            &&&&&[Sonu] & \\
            \hline
            (La,Gd)\textsubscript{2}Si\textsubscript{2}O\textsubscript{7}:Ce&&crystal&&& ENSEMBLE3/ISM&\\
              &&&&& NAS Ukraine&\\
              &&&&&[O.Sidletskiy]& \\
	   \hline
            Li\textsubscript{3}AlF\textsubscript{6}/CaF\textsubscript{2} &  & eutectic & LY & neutron & Tohoku U.  & Ref.~\textsuperscript{\textit{b}} \\
            &&&&&[R. Yajima] & \\
            \hline
            LiCaAlF\textsubscript{6}:X~\textsuperscript{\textit{i}} & LiCAF & crystal & LY & neutron & STFC [G. Sykora] & Ref.~\textsuperscript{\textit{b}} \\
            & & & & &  Tohoku U.  & Ref.~\textsuperscript{\textit{b}} \\
            & & & & &  [K. Kim]  & \\
            &&&&& [R. Yajima] & \\
             \hline
              Li\textsubscript{2}Ca\textsubscript{1-2x}SiO\textsubscript{4}&  &  & SE  & &  FH M\"unster & \\
              :Pr\textsubscript{x}Na\textsubscript{x}~\textsuperscript{\textit{aab}}  &&&&&[F. Schr\"oder] & \\
	   \hline
            LiBr/CeBr\textsubscript{3} &  & eutectic & LY & neutron & Tohoku U. & Ref.~\textsuperscript{\textit{b}}\\
            &&&&&  [R. Yajima] &\\
	    \hline
            LiBr/LaBr\textsubscript{3} &  & eutectic & LY & neutron & Tohoku U.  & Ref.~\textsuperscript{\textit{b}} \\
            &&&&& [R. Yajima] & \\
                         \hline
            \textsuperscript{6}LiCl/LaCl\textsubscript{3}:Ce &  & eutectic & LY & neutron & Tohoku U. [K. Kim] &  \\
            \hline
            LiCl/Li\textsubscript{2}SrCl\textsubscript{4} &  & eutectic & LY & neutron & Tohoku U. & Ref.~\textsuperscript{\textit{b}} \\
            &&&&& [R. Yajima]  & \\
	   \hline
            LiCl/BaCl\textsubscript{2} &  & eutectic & LY & neutron & Tohoku U.  & Ref.~\textsuperscript{\textit{b}} \\
            &&&&& [R. Yajima] & \\
	   \hline
            LiF/BaCl\textsubscript{2} &  & eutectic & LY & neutron & Tohoku U. & Ref.~\textsuperscript{\textit{b}} \\
            &&&&& [R. Yajima] & \\
            \hline
            LiF/CaF\textsubscript{2} &  & eutectic & LY & neutron & Tohoku U. [K. Kim] & Ref.~\textsuperscript{\textit{b}} \\
            & & & & & Tohoku U. & Ref.~\textsuperscript{\textit{b}} \\
            &&&&&  [R. Yajima] &\\
	   \hline
            LiF/CaF\textsubscript{2}/LiBaF\textsubscript{3} &  & eutectic & LY & neutron & Tohoku U.  & Ref.~\textsuperscript{\textit{b}} \\
             &&&&&  [R. Yajima] &\\
            \hline
            \textsuperscript{6}LiF/ & GYAGG/ & composite &  LY & neutron &  Kurchatov Inst. & \\
             (Gd,Y)\textsubscript{3}(Ga,Al)\textsubscript{5}-& \textsuperscript{6}LiF & powder &   &  &  [I. Komendo] & Ref.~\textsuperscript{\textit{b}} \\
             O\textsubscript{12}:Ce &  & (screen) &   &  &   & \\
             \hline
            LiF/LiBaF\textsubscript{3} &  & eutectic & LY & neutron & Tohoku U. & Ref.~\textsuperscript{\textit{b}} \\
             &&&&&  [R. Yajima] &\\
              \hline
            LiF/LaF\textsubscript{3} &  & eutectic & LY & neutron & Tohoku U. & Ref.~\textsuperscript{\textit{b}} \\
             &&&&&  [R. Yajima] &\\
             \hline
            LiF/LiGdF\textsubscript{4} &  & eutectic & LY & neutron & Tohoku U. & Ref.~\textsuperscript{\textit{b}} \\
             &&&&&  [R. Yajima] &\\
	       \hline
            LiF/LiLuF\textsubscript{4} &  & eutectic & LY & neutron & Tohoku U.  & Ref.~\textsuperscript{\textit{b}} \\
             &&&&&  [R. Yajima] &\\
            \hline
            LiF/LiYF\textsubscript{4} &  & eutectic & LY & neutron & Tohoku U. [K. Kim] & Ref.~\textsuperscript{\textit{b}} \\
              \hline
            $^6$LiF/ZnS:Ag &  & powder & LY & neutron &  Kurchatov Inst. & \\
             &  & (screen)  &  & &  [I. Komendo] & Ref.~\textsuperscript{\textit{b}} \\
             &  & & $\tau_d$, $\delta$ &  & FRM II/TUM & \\
             &&&&&[A. Losko]& \\
            & & & &  & CSNS [B. Tang] & \\
                        \hline
            Li\textsubscript{2}Hf(Cl,Br,I)\textsubscript{6} &  & crystal & DS, CL & neutron & Tohoku U. & \\
            &&&&& [C. Fujiwara] & \\
            \hline
            \textsuperscript{6}LiI:Eu &  & polycrystal &  LY & neutron &  STFC [G. Sykora] & Ref.~\textsuperscript{\textit{b}} \\
             \hline
            Li\textsubscript{2}MoO\textsubscript{4}  &  & crystal & CL, LY & double-$\beta$ & U. Milano-Bicocca  &  \\
            & &  & $\alpha$/$\beta$& decay & [F. Cova] & \\
            & LMO & &  & (0$\nu$-DBD) & IBS & \\
            && & & & [B. Mailyan] & \\
             \hline
            Li\textsubscript{2}O-CaO-SiO\textsubscript{2}:Eu &  & polycrystal &  LY & neutron &  Kurchatov Inst. & \\
             &  & amorphous &   &  &  [I. Komendo] & \\
            \hline
            Li\textsubscript{2}SrCl\textsubscript{4}/LiSr\textsubscript{2}Cl\textsubscript{5} &  & eutectic & LY & neutron & Tohoku U.  & Ref.~\textsuperscript{\textit{b}} \\
             &&&&&  [R. Yajima] &\\
	     \hline
            LiSrI\textsubscript{3}/Lil &  & eutectic & LY & neutron & Tohoku U. [K. Kim] & Ref.~\textsuperscript{\textit{b}} \\
              \hline
            Li\textsubscript{2}WO\textsubscript{4}  &  & crystal & CL, LY & dark matter & U. Milano-Bicocca  &  \\
            & &  & $\alpha$/$\beta$& (spin-depend.) & [F. Cova] & \\
             \hline
            Li\textsubscript{4}ZrF\textsubscript{8} &  & crystal & LY, CL, & $\alpha$, & Kyungpook NU. & \\ 
            &&&SE, $\tau_d$&X-ray &[D. Daniel] &\\
	    \hline
            LuAlO\textsubscript{3}:Ce & LuAP & crystal & $\tau_d$, $\rho$, LY & X-ray & FZU [M. Nikl] & Ref.~\textsuperscript{\textit{b}} \\
            &&& $Z_{eff}$,$\rho$,LY & PCCT~\textsuperscript{\textit{g}} & U. Sussex  & Ref.~\textsuperscript{\textit{b}} \\
            &&&&& [N. Tuccori] & \\
             \hline
            Lu\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce & LuAG & ceramic & RH & cal. &  Caltech [C. Hu] & fiber\\
            & & powder & LY & & UoD/UO [J. Indrei]  & Ref.~\textsuperscript{\textit{b}} \\
             & &  crystal &  LY, RH & proton, $\gamma$-ray & U. Giessen &\\
             &&&&& [V. Dormenev] & \\
             & & & RH & cal. &  INFN/U. & \\
             &&&&& Milano-Bicocca & \\
             & & & &  &  [M. Lucchini] & \\
             & & crystal & Eff., LY & X-ray &  STFC [S. Richards] & \\
             &&&&& ENSEMBLE3/ISM&\\
              &&&&& NAS Ukraine&\\
              &&&&&[O.Sidletskiy]& \\
	     &  &  & SZ, RH & HEP & Crytur [S. S\'ykorov\'a] & \\
              &  & &  LY & PCCT~\textsuperscript{\textit{g}} & U. Sussex & Ref.~\textsuperscript{\textit{b}} \\
              &&&&& [N. Tuccori]  & \\
              \hline
              Lu\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Pr & LuAG & crystal &  LY, RH & proton, $\gamma$-ray & U. Giessen & \\
              &&&&& [V. Dormenev] & \\
              & & & $Z_{eff}$,$\rho$,LY & PCCT~\textsuperscript{\textit{g}} & U. Sussex  & Ref.~\textsuperscript{\textit{b}} \\
              &&&&& [N. Tuccori] & \\
              \hline
              (Lu,Ga)AlO\textsubscript{3}:Ce~\textsuperscript{\textit{ai}} & LuGAP & crystal~\textsuperscript{\textit{ai}}  & $\tau_d$, $\rho$, LY & X-ray & FZU [M. Nikl] & \\
               \hline
               Lu\textsubscript{2}O\textsubscript{3}:Nd &  & crystal & $Z_{eff}$, $\rho$, & DS & Tohoku U. & \\
             &  &  & CL~\textsuperscript{\textit{x}} & (remote) &  [S. Ishizawa]  & \\
               \hline
              Lu\textsubscript{2}O\textsubscript{3}:Yb &  & ceramic & $\tau_d$, LY  & X-ray &  Caltech [C. Hu] & \\
              \hline
              (Lu,Hf)\textsubscript{4}O\textsubscript{7}:Eu~\textsuperscript{\textit{ah}} &  & thin film~\textsuperscript{\textit{ah}}  & $Z_{eff.}$, $\rho$, LY & X-ray & ESRF [L. Wollesen] & \\
               \hline
              LuPO\textsubscript{4}:Pr:Nd &  & nano- & CL  & X-ray, &  FH M\"unster & \\
              &&particle&&cancer&[J. Kappelhoff] & \\
               \hline
            Lu\textsubscript{2}SiO\textsubscript{5}:Ce & LSO & crystal & $\tau_d$, LY, RH & HEP/cal. & U. Giessen & \\
            &&&&& [V. Dormenev] & \\
            & & &  & proton &  LANL [C. Morris] & \\
            &&& $\tau_d$ & PET & CERN [F. Pagano] & Ref.~\textsuperscript{\textit{b}} \\
            \hline
            (Lu,Gd)\textsubscript{2}SiO\textsubscript{5}:Ce &LGSO&crystal& $\tau_d$ & PET & CERN [F. Pagano] & Ref.~\textsuperscript{\textit{b}} \\
               \hline
              Lu\textsubscript{x}Y\textsubscript{1-x}AlO\textsubscript{3}:Ce & LuYAP & crystal  & $\tau_d$, $\rho$, LY & X-ray & FZU [M. Nikl] & Ref.~\textsuperscript{\textit{b}} \\
               \hline
              Lu\textsubscript{x}Y\textsubscript{1-x}Al\textsubscript{5}O\textsubscript{12}:Ce~\textsuperscript{\textit{n}} & LuYAG:Ce & crystal & SZ, RH & HEP & Crytur [S. S\'ykorov\'a] & \\
              \hline
            Lu\textsubscript{2(1-x)}Y\textsubscript{2x}SiO\textsubscript{5}:Ce & LYSO & crystal & $\tau_d$ & HEP/cal. & U. Notre Dame & \\
            &&&&& [T. Anderson] & \\
            &&&$\tau_d$& PET & i3M [D. Bonifacio] & \\
            &&& $\tau_d$ & PET & CERN [F. Pagano] & Ref.~\textsuperscript{\textit{b}} \\
            & & & $\tau_d$ & ToF &  Caltech [C. Hu] & \\
            & & crystal & RH & cal. &  INFN/U. &\\
            &&&&& Milano-Bicocca & \\
             & & & &  &  [M. Lucchini] & \\
             & & & $\tau_d$ & HEP/cal., &  Vilnius U. &\\
            &&&&PET& [G. Tamulaitis] & \\
            &  &  & LY & PCCT~\textsuperscript{\textit{g}} & U. Sussex  & Ref.~\textsuperscript{\textit{b}} \\
            &&&&& [N. Tuccori] & \\
            &  & powder &  LY & proton & LANL [C. Morris] & \\
            &  & (screen) &  & & & \\
            & & crystal & LY & proton &  LANL [M. Schanz] & \\
            & & crystal & Eff., LY & X-ray &  STFC [S. Richards] & \\
            (x=0.1-0.3)  &  &crystal &  $\tau_d$, LY, RH & HEP/cal. & U. Giessen & \\
            &&&&& [V. Dormenev] & \\
            {\it also} :Ca/:Mg  &  & &  & & & \\
            codoping &  & &  & & & \\
             \hline
            NaI:Tl &  & composite & Eff., $\delta$ & & Tohoku U.  & \\
            && (fiber)~\textsuperscript{\textit{v}} & & & [K. Kamada] & \\
            \hline
            Na\textsubscript{2}MoO\textsubscript{4}& NMO & crystal & Eff., $\sigma_E$ & 0$\nu$-DBD & IBS & \\
            && & & & [B. Mailyan] & \\
              \hline
            Na\textsubscript{2}W\textsubscript{2}O\textsubscript{7}  & NaWO & crystal & LY, SE & dark & IBS [I. Pandey]  & \\
            &  &  &  & matter &  & \\
            \hline
            PbI\textsubscript{2}  &  & `sample' & LY, $\tau_d$ & X-ray & Delft U. & \\
            &&&&& [J. de Haas]  & \\
	  \hline
              PbWO\textsubscript{4} & PWO & crystal &  EA & dark &  Tohoku U. &  \\
             &  &  &  & matter &  [S. Kurosawa] & \\
              & & & SE, RH & ECAL & U. Giessen & \\
              &&&&&  [P. Orsich] & \\
              & & & SZ, RH & HEP & Crytur [S. S\'ykorov\'a] & \\
              &PWO-III & & $\tau_d$ & HEP/cal., &  Vilnius U. &\\
             &&&&PET& [G. Tamulaitis] & \\
             & & & $\tau_d$, RH & EIC &  BNL [C. Woody] & \\
            \hline
            (PEA)\textsubscript{2}PbBr\textsubscript{4}&&crystal&SE, LY &X-ray&Delft U.& \\
            &&&$\sigma_E$&&[J. van Blaaderen]&\\
            {\it also} :Li doping &&thin & $\tau_d$, LY & HEP, & CERN &\\
            &&film&&PET &[R. Cala']&\\

            \hline
            RbCaBr\textsubscript{3}:Eu  &  & crystal & LY, $\tau_d$ & X-ray & UTK [K. Pestovich]  & \\
	  \hline
            Rb\textsubscript{4}CaBr\textsubscript{6}:Eu  &  & crystal & LY, $\tau_d$ & X-ray & UTK [K. Pestovich]  & \\
             \hline
            Rb\textsubscript{2}CuBr\textsubscript{3}~\textsuperscript{\textit{ap}}  &  & crystal & LY,$\tau_d$, & X-, $\gamma$-ray& SICCAS   & Ref.~\textsuperscript{\textit{b}} \\
            &&&$Z_{eff.}$, SE,  &&[Y. Wu]& \\
            &&&$\sigma_E$&&&\\
            \hline
            Rb\textsubscript{2}CuCl\textsubscript{3}\textsuperscript{\textit{ar}}  &  & crystal & LY & X-, $\gamma$-ray& SICCAS   & Ref.~\textsuperscript{\textit{b}} \\
            &&&&&[Y. Wu]& \\
             \hline
            RE\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce~\textsuperscript{\textit{ag}}  &  & ceramic & LY, $\tau_d$ & X-ray,$\gamma$-ray & UTK [K. Anderson]  & \\
             \hline
            51SiO\textsubscript{2}-5MgO- & GS20 & glass &  LY & neutron &  STFC [G. Sykora] & Ref.~\textsuperscript{\textit{b}} \\
            10Al\textsubscript{2}O\textsubscript{3}- & &  &  & &  & \\
            33Li\textsubscript{2}O-0.7Ce\textsubscript{2}O\textsubscript{3} &&small &$\tau_d$, LY, SP &neutron &LANL [B.~Wiggins]& \\
            &&particles~\textsuperscript{\textit{an}}&&&&\\
            \hline
            SrI\textsubscript{2}:Eu&  & composite & Eff., $\delta$ & & Tohoku U. & \\
            && (fiber)~\textsuperscript{\textit{v}} & & &  [K. Kamada] & \\
             \hline
            (TBA)CuX\textsubscript{2}~\textsuperscript{\textit{aq}}  &  & crystal & LY  & X-, $\gamma$-ray & SICCAS   & Ref.~\textsuperscript{\textit{b}} \\
            &&&&&[Y. Wu]& \\
	  \hline
            Tb\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce~\textsuperscript{\textit{w}}  & TAG:Ce & powder, & LY, cost &  & UoD/UO [J. Indrei]  & \\
            & & {\it also} ceramic, &  & &  & \\
            & & crystal &  & &  & \\
              \hline
              Tb\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce + & TbAG:Ce & thin film & DS & X-ray,$\gamma$-ray, &  UKW & \\
              Gd\textsubscript{3}(Al,Ga)\textsubscript{5}O\textsubscript{12}:Ce + & GAAG:Ce & thin film & & $\alpha$, $\beta$ & [V. Gorbenko] & \\
              Gd\textsubscript{3}(Al,Ga)\textsubscript{5}O\textsubscript{12}:Ce & GAAG:Ce & crystal &&&&\\
              &  & (substrate) & & & & \\
              \hline
            TlCaX\textsubscript{3}~\textsuperscript{\textit{f}} &  & crystal & $Z_{eff}$, $\rho$, & $\gamma$-ray\textsuperscript{\textit{e}} & RMD [E. van Loef] & \\
            & &(perovskite) &LY & & & \\
            \hline
            Tl\textsubscript{2}LaCl\textsubscript{5} & TLC & crystal &  LY, $\sigma_E$ & $\gamma$-ray, X-ray & Kyungpook NU.&\\
            {\it also} :Ce/Sr doping&&&&&[H. Kim]&\\
            &&&$n/\gamma$/p/$\alpha$&neutron& [P. Vuong] &\\
            &&&SZ, $\tau_d$&& &\\
            &&&$Z_{eff.}$& $\gamma$-ray & LBNL [F.Moretti]  &\\
            &&&&&UC Berkeley & \\
             &&& &&[S. Srivastava] &\\
              \hline
            Tl\textsubscript{2}LiYCl\textsubscript{6}:Ce & TLYC & crystal &  LY & $\gamma$-ray, neutron & Fisk U. &\\
            &&&&& [R. Hawrami] & \\
            &&&&&UC Berkeley& \\
            &&&&&[S. Srivastava] & \\
            \hline
            TlMgCl\textsubscript{3} &  & crystal & $Z_{eff}$, $\rho$, & $\gamma$-ray\textsuperscript{\textit{e}} & RMD [E. van Loef] & Ref.~\textsuperscript{\textit{b}} \\
            &&&LY&&&\\
             \hline
            YAlO\textsubscript{3}:Ce & YAP  & crystal & $\tau_d$, $\rho$, LY & X-ray & FZU [M. Nikl] & Ref.~\textsuperscript{\textit{b}} \\
            \hline
            YAlO\textsubscript{3}:Yb & YAP  & crystal & $\tau_d$ & X-ray & Caltech [C. Hu] & \\
            \hline
             Y\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce & YAG:Ce & thin film & RH~\textsuperscript{\textit{t}} & X-ray &  RMD [O. & \\
             &&&&& Maksimov] & \\
              & & powder & LY & & UoD/UO [J. Indrei]  & Ref.~\textsuperscript{\textit{b}} \\
              & & crystal &  LY, RH & proton, $\gamma$-ray & U. Giessen & \\
              &&&&& [V. Dormenev] & \\
              & &&LY, NL&X-, $\gamma$-ray& LANL/UNM&\\
              &&&&&[T. Espinoza]& \\
              &&& $\tau_d$, LY~\textsuperscript{\textit{k}} & X-ray &  CEA/LNHB & \\
              &&&&& [B. Sabot] & \\
              &&&&& ENSEMBLE3/ISM&\\
              &&&&& NAS Ukraine&\\
              &&&&&[O.Sidletskiy]& \\
              &  &  & SZ, RH & HEP & Crytur [S. S\'ykorov\'a] & \\
              &&aerogel &$\sigma_E$, LY&$\beta$, radio-& U. Lyon & \\
              &&nano-&&chemistry &[P. Mai]&\\
              &&particle &&&&\\
              \hline
              Y\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce + & YAG:Ce & thin film & DS & X-ray,$\gamma$-ray, &  UKW & \\
              Lu\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Pr + & LuAG:Pr & thin film & & $\alpha$, $\beta$ & [V. Gorbenko] & \\
              Lu\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Sc & LuAG:Sc & crystal &&&&\\
              &  & (substrate) & & & & \\
               \hline
              Y\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Pr + & YAG:Pr & ceramic & $\tau_d$, LY & PET & U. Milano-Bicocca & \\
              Gd\textsubscript{3}Ga\textsubscript{3}Al\textsubscript{2}O\textsubscript{12}:Ce  & GGAG:Ce & ceramic & &  & [F. Cova] & \\
              &  & (layered & & & & \\
              &  & composite) & & & & \\
               \hline
              Y\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce + & YAG:Ce & thin film & DS & X-ray,$\gamma$-ray, &  UKW & \\
              Tb\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce + & TbAG:Ce & thin film & & $\alpha$, $\beta$ & [V. Gorbenko] & \\
              Gd\textsubscript{3}(Al,Ga)\textsubscript{5}O\textsubscript{12}:Ce & GAAG:Ce & crystal &&&&\\
              &  & (substrate) & & & & \\
              \hline
             (Y,Nd,Tb)\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}~\textsuperscript{\textit{s}}  & & crystal & DS & $\gamma$-ray &  Tohoku U.  & \\
              &  &  &  &  & [D. Matsukura] & \\
              \hline
             Y\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Ce+ & YAG:Ce+ & crystal + & LY & X-ray & MIT  & \\
              &  & PhC~\textsuperscript{\textit{m}} & &  & [C. Roques-Carmes] & \\
              \hline
            Y\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}:Yb & YAG  & crystal & $\tau_d$ & X-ray & Caltech [C. Hu] & \\
               \hline
            (Y\textsubscript{1/4}Gd\textsubscript{1/4}Lu\textsubscript{1/4}X\textsubscript{1/4})\textsubscript{3}- &  & ceramic & LY, $\tau_d$ & X-ray,$\gamma$-ray & UTK [K. Anderson]  & \\
            Al\textsubscript{5}O\textsubscript{12}:Ce~\textsuperscript{\textit{ag}} &&&&&&\\
              \hline
            Y\textsubscript{2}O\textsubscript{3}  &  & nanocrystal & LY, cost &  & UoD/UO [J. Indrei]  & Ref.~\textsuperscript{\textit{b}} \\
            {\it also} :Ce/Eu doping &  &  &  &  &  &  \\
            &&crystal&&& ENSEMBLE3/ISM&\\
              &&&&& NAS Ukraine&\\
              &&&&&[O. Sidletskiy]& \\
             \hline
              (Y,Sc)\textsubscript{2}O\textsubscript{3}&&crystal&&& ENSEMBLE3/ISM&\\
              &&&&& NAS Ukraine&\\
              &&&&&[O. Sidletskiy]& \\
            \hline
              Y\textsubscript{2}SiO\textsubscript{5}:Ce  & YSO &crystal & $\tau_d$, LY, RH & HEP/cal. & U. Giessen & \\
              &&&&& [V. Dormenev] & \\
              &&&LY, NL&X-, $\gamma$-ray& LANL/UNM&\\
              &&&&&[T. Espinoza]& \\
              &&&&& ENSEMBLE3/ISM&\\
              &&&&& NAS Ukraine&\\
              &&&&&[O. Sidletskiy]& \\
               \hline
            ZnO  &  & nano- & SE,$\tau_d$ & PET, HEP & CTU  &  Ref.~\textsuperscript{\textit{b}} \\
            & & crystal~\textsuperscript{\textit{ao}} & & X-ray & [V. \v{C}uba] & \\
               \hline
            ZnO:Ga &  & crystal & $\tau_d$ & X-ray & Caltech [C. Hu] & \\
            \hline
            ZnO:X \textsuperscript{\textit{j}} &  & ceramic & LY, $\tau_d$, RH & heavy ion & GSI [M. Saifulin] & \\
            \hline
            ZnO:Zn &  & polycrystal &  LY & neutron &  STFC [G. Sykora] & Ref.~\textsuperscript{\textit{b}} \\
             \hline
            ZnS &  & nanoparticles &  $\tau_d$ & neutron &  STFC [S. Mann] & \\
            \hline
            ZnS:Ag &  & nanoparticles &  $\tau_d$ & neutron &  STFC [S. Mann] & \\
            &  & polycrystal &  LY & neutron &  STFC [G. Sykora] & \\
            & & & Eff., LY & X-ray &  STFC [S. Richards] & Ref.~\textsuperscript{\textit{b}} \\
            \hline
            ZnWO\textsubscript{4} &  & crystal &  EA & dark &  Tohoku U. &  \\
             &  &  &  & matter &  [S. Kurosawa] & \\
             \hline
            (Zn,Mg)WO\textsubscript{4} &  & crystal &  EA & dark &  Tohoku U. &  \\
             &  &  &  & matter &  [S. Kurosawa] & \\
             \hline
            (Unspecified) & MOF~\textsuperscript{\textit{r}}  & crystal &  LY~\textsuperscript{\textit{r}}  & Radio- &  CEA [S. Mauree] & \\
            & & &  & chemistry &  & \\
             \hline
            (Unspecified) & MOF~\textsuperscript{\textit{r}} & nano- &  LY~\textsuperscript{\textit{r}}  & Radio- &  U. Milano-Bicocca  & \\
            & (Hf-based) &crystal {\it in}&  & chemistry &  [M. Orfano] & \\
            &  &  porous &&  &  & \\
            && composite &&&& \\
             \hline
            (Unspecified) & Garnet & nano- & SE,$\tau_d$ & PET, HEP & CTU  &  \\
            & & crystal~\textsuperscript{\textit{ao}} & & X-ray & [V. \v{C}uba] & \\
             \hline
            (Unspecified) & & glass & SP, $\tau_d$ & neutron & LANL [A.  &  \\
            & & (\textsuperscript{6}Li) doped & &  & Stamatopoulos] & \\
             \hline
            (Unspecified) & Metal oxide & nano- & SE,$\tau_d$ & PET, HEP & CTU  &  \\
            & (doped) & crystal~\textsuperscript{\textit{ao}} & & X-ray & [V. \v{C}uba] & \\
             \hline
            (Unspecified) & Perovskite & nano- & SE,$\tau_d$ & PET, HEP & CTU  &  \\
            & & crystal~\textsuperscript{\textit{ao}} & & X-ray & [V. \v{C}uba] & \\
             \hline
            (Unspecified) & & photonic & LY, Eff. &  & IIT  &  \\
            & & crystal~\textsuperscript{\textit{at}} & & & [O. Segal] & \\
            & &  & & imaging & [A. Shultzman] & \\
            \hline
            (Unspecified) & & photonic & LY, Eff., & PET & LRS-PORT  &  \\
            & & crystal~\textsuperscript{\textit{au}} & $\tau_d$& & [D. Kowal] & \\
             \hline
            (Unspecified) & MBS~\textsuperscript{\textit{aw}} & plastic & cost, SZ & neutron & SNL  &  \\
            & &  & & & [N. Myllenbeck] & \\
             \hline
            (Unspecified) &  & plastic~\textsuperscript{\textit{ax}} & cost, Shape &  & ORNL  &  \\
            & &  & & & [M. Febbraro] & \\
             \hline
            (Unspecified) & OGS~\textsuperscript{\textit{ay}}  & & n/$\gamma$ & neutron & LANL  &  \\
            & &  & & & [J. Perello] & \\

            \hline
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{a}} $\tau_d$ stands for the scintillator decay time, which could limit detector time resolution, $\sigma_t$.}} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{b}} Ref. = Reference to previous or other people's work.  }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{c}} Gd can be replaced by Y, Lu; Ga can be replaced by Al or a mixture of Ga, Al. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{d}} GdX = Gd$_{0.894}$RE$_{0.100}$Ce$_{0.006}$, RE = La, Nd, Sm, Gd, Tb, Dy, Ho, Er, Tm, Yb, Y and Lu; GaY = Ga$_{0.4}$Al$_{0.6}$. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{e}} also include high-energy X-rays above 100 keV.   }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{f}} X = Cl, Br, I.   }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{g}} PCCT stands for photon counting  computed tomography.  }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{h}} WbLS stands for water-based liquid scintillator.  }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{i}} X = Ce, Eu.  }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{j}} X = Ga, In.  }} \\
            
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{k}} Nonlinearity of LY specifically.  LS stands for liquid scintillator.}} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{l}} PPO, or 2,5-Diphenyloxazole is the fluor or luminophor chemical. PTP, POPOP are two other fluor chemicals}} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{m}} PhC stands for photonic crystal nanostructures. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{n}} x $\sim$ 0.75. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{o}} powder film thickness between 25 to 50 $\mu$m. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{p}} X = F, T, HR, which symbolizes different formulations and surface states provided by EPIC Crystals. }}\\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{q}} Gd fraction is about 99\%, Ce about 1\%, Mg about 0.1\%. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{r}} MOF stands for metal organic frameworks. LY specifically target radioactive element induced photon counting rate. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{s}} Y above 99.7\%, Nd about 0.2\%, Tb about 0.003\%. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{t}} RH specifically refers to thermal stability under intense XFEL flux. }}  \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{u}} SE specifically refers to high temperature nuclear reactor environment. }}  \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{v}} glass fiber structure (quartz or borosilicate)  is used for optical guiding (cladding) of scintillator crystal emission. }}  \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{w}} {\it also} with Eu or Gd doping. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{x}} Scintillator emission spectrum towards red wavelengths to reduce Rayleigh scattering loss in fiber. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{y}} Eljen Technology now recommends EJ-276D over EJ-276. A significant improvement over EJ-276 }} \\
            \multicolumn{7}{l}{\footnotesize{     in that the "D" version does not turn yellow with the passage of time.}} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{z}} The first author in the Mu2e international collaboration. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{aa}} fluorinated version of CsPbBr\textsubscript{3}. Phoswich configuration. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ab}} LiI with Eu, Sr co-doping. Pure LaCl\textsubscript{3}. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ac}} unspecified plastic scintillator with PMMA base. Polymer/plastic film made by nano-imprinting for Purcell effect. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ad}} The presenting author in the ATLAS international collaboration. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ae}} absolute light yield (ALY) that takes into account detector QE, system light collection efficiency, etc. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{af}} Three layer plastic phoswich. Discrimination of thermal neutrons, fast neutrons, $\alpha$, $\beta$, and $\gamma$-rays. }} \\
            \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ag}} High-entropy rare earth garnets. RE = Y\textsubscript{1/4}Gd\textsubscript{1/4}Lu\textsubscript{1/4}X\textsubscript{1/4}. 
            	X = La, Pr, Nd, Sm, Eu, Tb, Ho, Er, or Yb. }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ah}} thin film on commercial ZrO\textsubscript{3}:Y substrates. Scintillator film thickness 5-10 $\mu$m typically, }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ai}} Gd-to-Lu ratio varied from 0 to 1.5. The best LY = 21 kph/MeV had a ratio of 1. }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{aj}} LS based on a 9-methylcarbazole fluorescent die and linear-alkylbenzene primary fluor. }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ak}} 30-40 \% wt. difluorenylsilane in poly(styrene) was identified as optimum for scintillation performance and manufacturability. }} \\
	    \multicolumn{7}{l}{\footnotesize{ $\sim$ 5 kg of materials thermally processed into “Nanoguide” fiber-optic bundles, using PMMA as a low refractive index component. }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{al}} heterostructure may also be called metascintillators or metapixel. }} \\
	     \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{am}} NC imbedded in polystyrene (with different filling factors, up to 10\%) and deposited as thin film on a dense }} \\
	     \multicolumn{7}{l}{\footnotesize{ 	scintillator (LYSO, BGO, and GAGG). }} \\
	     \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{an}} glass scintillators imbedded in transparent acrylic matrix. }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ao}} Cs\textsubscript{4}PbBr\textsubscript{6} nanocrystals with surface stabilized by organic ligands. ZnO nanoparticles covered by silica layer.}} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ap}} Reported light yield 90 kph/MeV peaked at 385 nm. Rb element shows high natural radioactivity. see also note~\textsuperscript{\textit{ar}}. }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{aq}} TBA = tetrabutylammonium cation. X=Cl, Br.  }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ar}}  Low dimensional perovskite-like metal halides such as ternary copper(I) halides were found to have extremely }} \\
	    \multicolumn{7}{l}{\footnotesize{   high photoluminescence quantum yields (PLQYs) $\sim 90$ kph/MeV and large Stokes shift,  in addition to }}\\
	    \multicolumn{7}{l}{\footnotesize{    photophysical properties and stability.  }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{as}} PWO-II refers to the 2nd generation (current) single crystal PWO for calorimetry. }} \\
	    \multicolumn{7}{l}{\footnotesize{   PWO-III refers to the 3rd generation of PWO for fast timing. }}  \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{at}} a multi-layered photonic structure, or 1D photonic crystal, made from layers of scintillator and another dielectric. }}  \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{au}} 2D photonic structures of polymer, plastic, and halide perovskite. }} \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{av}} 2D photonic structures of perovskites with LY $>$ 20 kph/MeV, $\tau_d$ = 1-15 ns. A = PEA, BA. }} \\
	    \multicolumn{7}{l}{\footnotesize{   X = Pb, Sn, Mn, Cu. Y= Br, I.  }}  \\
	    \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{aw}} melt-blended scintillators (MBS), produced by dissolving thermoplastic polymers with high performance fluorophores, }} \\
	     \multicolumn{7}{l}{\footnotesize{ such as fluorene. MBS’s can be produced in one day, as monoliths or continuous filament, and have comparable scintillation  }}\\
	     \multicolumn{7}{l}{\footnotesize{ performance to conventionally polymerized analogs. }} \\
	     \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ax}} alternates to polystyrene, PVT that are suitable for 3D printing (rapid cure time $<$ 30 s). }} \\
	     \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{ay}} OGS stands for organic glass scintillator(s). }} \\
	     \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{az}} Radiation environment of the DAMPE satellite with six years of in-orbit data. }} \\
	     \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{aaa}} the temperature dependency on the light output of ceramic Ce:GAGG scintillator wrapped with
		titanium oxide (TiO2, }} \\
	     \multicolumn{7}{l}{\footnotesize{  100 micron thick) paint reflector. }}  \\
	     \multicolumn{7}{l}{\footnotesize{\textsuperscript{\textit{aab}} x=0.001, 0.002, 0.005, 0.01, 0.02, 0.05, 0.07, 0.1. }}

%      \end{tabularx}

\label{scint:tab}
\end{longtable}
